Action Jets: Learning the Local Shape of the Action-conditioned Data Manifold

World models are a powerful means of reasoning and planning, but many of these action-conditioned predictive models are high dimensional and computationally expensive. These challenges limit the number of action candidates that can be evaluated by a planner. We show that this cost is avoidable for planners over short horizons, which only require local information with respect to the current state. For a fixed state, the frames reachable by varying a low-dimensional action (a camera movement or an end-effector command) lie on a low-dimensional manifold. We estimate the local shape of that manifold directly via a network trained to estimate how each image region moves per unit of each action axis supervised by data collected from samples by the generator. A correction head fit to trajectory data estimates the shape of this manifold region up to a third-order Taylor polynomial. We call this network estimating the Taylor polynomial describing the manifold shape an Action Jet and compute its radius of validity in closed form. By traversing this approximation of the local manifold shape, we only have to perform inference once per state for any number of candidate actions. Scoring sixteen candidates from a single extraction is over 300x faster than with either source generator, and this gap widens with the number of candidates a planner evaluates. We measure against state-of-the-art action-conditioned generators, IRASim and WorldGym on BridgeData V2, a real 7-DoF manipulation benchmark, and FrameCrafter on DL3DV scenes, where we chart from the novel-view generators DepthSplat and LagerNVS. Because only the tangent comes from the generator and every other term from the data, the Action Jet also predicts held-out frames more accurately than IRASim, the generator that supplied its tangent, at short horizons and at over 100x less compute.

==> figs/fig_pipeline.tex <==
\begin{tikzpicture}[fig, node distance=0.28cm,
  hdr/.style={font=\scriptsize\bfseries, anchor=west, inner sep=0pt},
  io/.style={align=center, inner sep=1pt, font=\scriptsize},
  cell/.style={minimum width=3.1cm, minimum height=0.68cm, font=\scriptsize},
  ]
\def\cw{3.52}
\node[hdr] at (0,1.62) {1\; probe the generator};
\node[hdr] at (\cw,1.62) {2\; chart the tangent space};
\node[hdr] at (2*\cw,1.62) {3\; fit higher orders to data};
\node[hdr] at (3*\cw,1.62) {4\; query};
\node[io]            (c1i) at (1.55,1.2)  {state $x_t$,\; actions $\pm\delta_i e_i$};
\node[frozen, cell]  (c1m) at (1.55,0.45) {frozen generator $T$,\\[-1pt] frozen encoder $E$};
\node[teach, cell]   (c1o) at (1.55,-0.55) {$\J_i=\dfrac{z^{+\delta_i}-z^{-\delta_i}}{2\delta_i}$};
\draw[flow] (c1i) -- (c1m); \draw[flow] (c1m) -- (c1o);
\node[io]            (c2i) at (\cw+1.55,1.2)  {latents $z_t,\ z_{t-1}$};
\node[teach, cell]   (c2m) at (\cw+1.55,0.45) {geometry encoder\\[-1pt](ViT, one pass)};
\node[teach, cell]   (c2o) at (\cw+1.55,-0.55) {$Q\in\R^{d\times m}$,\; $G\in\R^{m\times A}$\\[-1pt]field $F_i=QGe_i$};
\draw[flow] (c2i) -- (c2m); \draw[flow] (c2m) -- (c2o);
\node[io]            (c3i) at (2*\cw+1.55,1.2)  {noise $\varepsilon$ per token};
\node[data, cell]    (c3m) at (2*\cw+1.55,0.45) {correction head};
\node[data, cell]    (c3o) at (2*\cw+1.55,-0.55) {$L_i,\ H_{ij},\ C_{ijk}$\; deterministic\\[-1pt]$U^{(1)}_i(\varepsilon),\ U^{(2)}_{ij}(\varepsilon)$\; fill};
\draw[flow] (c3i) -- (c3m); \draw[flow] (c3m) -- (c3o);
\node[io]            (c4i) at (3*\cw+1.55,1.2)  {$K$ candidate actions $a$};
\node[arith, cell]   (c4m) at (3*\cw+1.55,0.45) {monomials of each $a$\\[-1pt]$\otimes$ stored coefficients};
\node[arith, cell]   (c4o) at (3*\cw+1.55,-0.55) {$\hat z = z_t + QGa + \tilde r(a,\varepsilon)$\\[-1pt]radius $r_1^{*}$ in closed form};
\draw[flow] (c4i) -- (c4m); \draw[flow] (c4m) -- (c4o);
\draw[sup, cTeach] (c1o.east) -- (c2o.west);
\node[io, font=\tiny, text=cData, anchor=west] (rec) at (2*\cw,-1.42) {Stage 2, fit to recorded transitions};
\draw[sup, cData] (c3o.south |- rec.north) -- (c3o.south);
\draw[flow, cMuted] (c2m.east) -- (c3m.west);
\draw[flow, cMuted] (c3o.east) -- (c4o.west);
\node[font=\tiny, text=cMuted, anchor=west] at (0,-1.42) {Stage 0, once per training state};
\node[font=\tiny, text=cTeach, anchor=west] at (\cw,-1.42) {Stage 1, fit to generator Jacobians};
\node[font=\tiny, text=cMuted, anchor=west] at (3*\cw,-1.42) {inference, 2 network passes per state};
\end{tikzpicture}


==> figs/fig_teaser.tex <==
\def\hs(#1,#2){0.25*(#1)+0.08*(#2)+0.32*(#1)*(#1)-0.22*(#2)*(#2)+0.10*(#1)*(#2)}
\def\jetsurface#1{%
  \foreach \v in {-1.2,-0.6,0,0.6,1.2}{
    \draw[#1, line width=0.42pt] plot[domain=-1.2:1.2, samples=22, smooth]
      (\x,\v,{0.25*\x+0.08*\v+0.32*\x*\x-0.22*\v*\v+0.10*\x*\v});}
  \foreach \u in {-1.2,-0.6,0,0.6,1.2}{
    \draw[#1, line width=0.42pt] plot[domain=-1.2:1.2, samples=22, smooth]
      (\u,\x,{0.25*\u+0.08*\x+0.32*\u*\u-0.22*\x*\x+0.10*\u*\x});}}
\tikzset{proj/.style={x={(1.24cm,-0.27cm)}, y={(0.76cm,0.45cm)}, z={(0cm,1.14cm)}}}
\newcommand{\framelet}[3]{%
  \node[draw=cInk!55, fill=white, line width=0.4pt, minimum width=0.82cm,
        minimum height=0.58cm, inner sep=0] (#1) at #2 {};
  \fill[cGrid!70] ([yshift=-0.10cm]#1.west) rectangle (#1.south east);
  \draw[cInk!40, line width=0.3pt] ([yshift=-0.10cm]#1.west) -- ([yshift=-0.10cm]#1.east);
  \fill[cInk!60] ($(#1.center)+(#3,-0.13)$) rectangle ++(0.13,0.20);
  \draw[cInk!35, line width=0.3pt] ($(#1.north west)+(0.06,-0.07)$) circle (0.045);}
\begin{tikzpicture}[fig]
\node[panel] at (-0.25,1.95) {(a) the manifold $\mathcal{M}_x$};
\begin{scope}[shift={(2.35,-0.15)}, proj]
  \jetsurface{cInk!70}
  \foreach \u/\v in {0.4/0.5, -0.5/0.35, 0.6/-0.4, -0.35/-0.6, 0.9/0.55, -0.85/-0.35, -0.6/0.85, 0.25/-0.9, 0.2/0.3, -0.25/0.65}{
    \filldraw[fill=cData!90!black, draw=white, line width=0.35pt] (\u,\v,{\hs(\u,\v)}) circle (1.4pt);}
  \filldraw[fill=cInk, draw=white, line width=0.35pt] (0,0,0) circle (1.7pt);
  \node[cInk, anchor=north east, inner sep=1pt] at (0,-0.05,-0.02) {\tiny$z_t$};
  \filldraw[fill=cInk!70, draw=white, line width=0.3pt] (-0.85,-0.45,{\hs(-0.85,-0.45)}) circle (1.5pt);
  \filldraw[fill=cInk!70, draw=white, line width=0.3pt] (0.95,-0.5,{\hs(0.95,-0.5)}) circle (1.5pt);
  \coordinate (ptA) at (-0.85,-0.45,{\hs(-0.85,-0.45)});
  \coordinate (ptB) at (0.95,-0.5,{\hs(0.95,-0.5)});
  \coordinate (ptC) at (0,0,0);
  \node[cInk, anchor=west, inner sep=2pt] at (1.2,1.2,{\hs(1.2,1.2)}) {$\mathcal{M}_x$};
\end{scope}
\framelet{frA}{(0.85,-1.55)}{-0.22}
\framelet{frC}{(2.35,-1.55)}{-0.03}
\framelet{frB}{(3.85,-1.55)}{0.16}
\draw[cInk!55, line width=0.35pt] (frA.north) -- (ptA);
\draw[cInk!55, line width=0.35pt] (frC.north) -- (ptC);
\draw[cInk!55, line width=0.35pt] (frB.north east) -- (ptB);
\node[cInk!70, anchor=north, inner sep=2pt, font=\tiny] at (2.35,-1.92) {each point is a latent; $z_t$ is the current frame's};
\node[panel] at (5.35,1.95) {(b) the chart drawn on it};
\begin{scope}[shift={(7.65,-0.15)}, proj]
  \filldraw[fill=cTeach!13, draw=cTeach!55, line width=0.4pt]
    (-1.0,-1.0,{0.25*(-1.0)+0.08*(-1.0)}) -- (1.0,-1.0,{0.25*(1.0)+0.08*(-1.0)}) --
    (1.0,1.0,{0.25*(1.0)+0.08*(1.0)}) -- (-1.0,1.0,{0.25*(-1.0)+0.08*(1.0)}) -- cycle;
  \jetsurface{cInk!45}
  \draw[cInk!60, dashed, line width=0.9pt] plot[domain=-1.2:1.15, samples=28, smooth] (\x,0,{0.25*\x+0.67*\x*\x});
  \draw[white, line width=1.9pt] plot[domain=-1.2:1.15, samples=28, smooth] (\x,0,{0.25*\x+0.32*\x*\x-0.18*\x*\x*\x});
  \draw[cData, line width=1.3pt] plot[domain=-1.2:1.15, samples=28, smooth] (\x,0,{0.25*\x+0.32*\x*\x-0.18*\x*\x*\x});
  \draw[white, line width=2.0pt] (0,-0.55,{-0.08*0.55-0.40*0.3025}) -- (0,0.55,{0.08*0.55-0.40*0.3025});
  \draw[cTeach, line width=1.2pt] (0,-0.55,{-0.08*0.55-0.40*0.3025}) -- (0,0.55,{0.08*0.55-0.40*0.3025});
  \filldraw[fill=cTeach, draw=white, line width=0.35pt] (0,0.55,{0.08*0.55-0.40*0.3025}) circle (1.8pt);
  \filldraw[fill=cTeach, draw=white, line width=0.35pt] (0,-0.55,{-0.08*0.55-0.40*0.3025}) circle (1.8pt);
  \draw[cArith!85!black, line width=1.0pt, dashed] plot[domain=0:360, samples=72, smooth]
    ({0.7*cos(\x)},{0.7*sin(\x)},{\hs(0.7*cos(\x),0.7*sin(\x))});
  \filldraw[fill=cInk, draw=white, line width=0.35pt] (0,0,0) circle (1.6pt);
  \coordinate (zt) at (0,0,0);
  \node[cInk, anchor=north east, inner sep=1pt] at (0,-0.05,-0.02) {\tiny$z_t$};
  \coordinate (ringNW) at ({0.7*cos(125)},{0.7*sin(125)},{\hs(0.7*cos(125),0.7*sin(125))});
  \coordinate (planeF) at (-0.55,-0.95,{0.25*(-0.55)+0.08*(-0.95)});
  \coordinate (genEnd) at (0.95,0,{0.25*0.95+0.67*0.9025});
  \coordinate (jetEnd) at (1.1,0,{0.25*1.1+0.32*1.21-0.18*1.331});
\end{scope}
\node[cInk!70, anchor=south east, inner sep=1pt, font=\tiny] (gl) at (7.85,1.45) {response of $T$};
\draw[cInk!70, line width=0.4pt] (gl.south east) -- (genEnd);
\node[cData!90!black, anchor=north west, inner sep=1pt, font=\tiny] (jl) at (8.95,-0.05) {Action Jet};
\draw[cData!90!black, line width=0.4pt] (jl.north west) -- (jetEnd);
\node[cTeach, anchor=north, inner sep=1pt, font=\tiny] (pl) at (6.95,-1.25) {tangent plane};
\draw[cTeach, line width=0.4pt] (pl.north) -- (planeF);
\node[cArith!70!black, anchor=south east, inner sep=1pt, font=\tiny] (rl) at (6.35,1.3) {radius $r_1^{*}$};
\draw[cArith!70!black, line width=0.4pt] (rl.south east) -- (ringNW);
\node[draw=cInk!55, fill=white, line width=0.4pt, minimum width=0.84cm,
      minimum height=0.60cm, inner sep=0] (tokfr) at (9.55,-1.15) {};
\fill[cGrid!70] ([yshift=-0.10cm]tokfr.west) rectangle (tokfr.south east);
\fill[cInk!60] ($(tokfr.center)+(-0.02,-0.13)$) rectangle ++(0.13,0.20);
\fill[cTeach!45] ($(tokfr.center)+(-0.14,-0.10)$) rectangle ++(0.28,0.20);
\foreach \k in {-1,0,1}{
  \draw[cInk!45, line width=0.3pt] ($(tokfr.north west)+(0.28*\k+0.28,0)$) -- ($(tokfr.south west)+(0.28*\k+0.28,0)$);
  \draw[cInk!45, line width=0.3pt] ($(tokfr.north west)+(0,-0.20*\k-0.20)$) -- ($(tokfr.north east)+(0,-0.20*\k-0.20)$);}
\draw[cTeach!85!black, line width=0.5pt] ($(tokfr.center)+(-0.14,-0.10)$) rectangle ++(0.28,0.20);
\coordinate (tokNE) at ($(tokfr.center)+(0.14,0.10)$);
\coordinate (tokSE) at ($(tokfr.center)+(0.14,-0.10)$);
\draw[white, line width=1.4pt] ($(zt)!0.12!(tokfr.north west)$) -- (tokfr.north west);
\draw[cInk!75, line width=0.45pt] ($(zt)!0.12!(tokfr.north west)$) -- (tokfr.north west);
\node[cInk!70, anchor=north, align=center, inner sep=2pt, font=\tiny] at (9.55,-1.5)
  {the latent $z_t$,\\[-1pt]split into tokens};
\node[panel] at (10.55,1.95) {(c) the chart at that token};
\begin{scope}[shift={(10.8,-0.1)}]
\def\u{0.073}
\coordinate (cTL) at (-0.2,0.95);
\coordinate (cBL) at (-0.2,0.2);
\draw[fill=cTeach!10, draw=cTeach] (0,0.22) rectangle ++(6*\u,16*\u);
\node[font=\tiny] at (3*\u,0.22+16*\u+0.14) {$F$};
\node[font=\tiny, anchor=north, align=center] at (3*\u,0.19) {fields\\[-2pt]$d\!\times\!A$};
\node at (6*\u+0.2,0.22+8*\u) {$=$};
\begin{scope}[shift={(6*\u+0.4,0.22)}]
  \foreach \k in {0,...,11}{\draw[fill=cTeach!18, draw=cTeach!70, line width=0.3pt] (\k*\u,0) rectangle ++(\u,16*\u);}
  \node[font=\tiny] at (6*\u,16*\u+0.14) {$Q$};
  \node[font=\tiny, anchor=north, align=center] at (6*\u,-0.03) {frame\\[-2pt]$d\!\times\!m$};
\end{scope}
\begin{scope}[shift={(6*\u+0.4+12*\u+0.28,0.22)}]
  \draw[fill=cTeach!10, draw=cTeach] (0,0) rectangle ++(6*\u,12*\u);
  \node[font=\tiny] at (3*\u,12*\u+0.14) {$G$};
  \node[font=\tiny, anchor=north, align=center] at (3*\u,-0.03) {coefficients\\[-2pt]$m\!\times\!A$};
\end{scope}
\node[align=left, anchor=north west, font=\tiny, text=cInk, text width=2.85cm] at (-0.2,-0.28)
  {For this token, the $A$ action fields share one orthonormal frame $Q$; $G$ says how much each axis uses each direction. $d{=}16$, $m{=}12$, $A{=}6$.};
\end{scope}
\draw[cTeach!85!black, line width=0.4pt, dashed] (tokNE) -- (cTL);
\draw[cTeach!85!black, line width=0.4pt, dashed] (tokSE) -- (cBL);
\begin{scope}[shift={(1.1,-2.55)}]
  \draw[cTeach, line width=1.0pt] (0,0) -- (0.24,0);
  \filldraw[fill=cTeach, draw=white, line width=0.3pt] (0,0) circle (1.4pt) (0.24,0) circle (1.4pt);
  \node[anchor=west, inner sep=2pt] at (0.32,0) {measured from $T$};
  \filldraw[fill=cData!90!black, draw=white, line width=0.3pt] (2.85,0) circle (1.4pt);
  \node[anchor=west, inner sep=2pt] at (2.95,0) {recorded data};
  \draw[cArith!85!black, line width=1.0pt, dashed] (4.95,0) -- (5.25,0);
  \node[anchor=west, inner sep=2pt] at (5.33,0) {computed in closed form};
\end{scope}
\end{tikzpicture}

